Heisenberg Spins on an Elastic Torus Section

Classical Heisenberg spins in the continuum limit (i.e. the nonlinear sigma-model) are studied on an elastic torus section with homogeneous boundary conditions. The corresponding rigid model exhibits topological soliton configurations with geometrical frustration due to the torus eccentricity. Assuming small and smooth deformations allows to find shapes of the elastic support by relaxing the rigidity constraint: an inhomogeneous Lam\'e equation arises. Finally, this leads to a novel geometric effect: a global shrinking with swellings.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%Title: Heisenberg Spins on an Elastic Torus Section (Fig. 1)
%%BoundingBox: -36 -29 245 245
%%Creator: MetaPost
%%CreationDate: 1998.01.31:2140
%%Pages: 1
%%DocumentFonts: CMSY10 CMR10 CMR7 CMMI10 CMR5
 /cmsy10 /CMSY10 def
 /cmr10 /CMR10 def
 /cmr7 /CMR7 def
 /cmmi10 /CMMI10 def
 /cmr5 /CMR5 def
/fshow {exch findfont exch scalefont setfont show}bind def
%%EndProlog
%%Page: 1 1
 0 0 1 setrgbcolor 0 2.14432
 dtransform truncate idtransform setlinewidth pop [] 0 setdash
 1 setlinecap 1 setlinejoin 10 setmiterlimit
newpath 14.88475 227.30872 moveto
85.73232 227.30872 156.58195 227.30872 227.43057 227.30872 curveto
 stroke
newpath 14.88475 209.27322 moveto
19.517 209.27322 lineto
23.54842 209.27322 lineto
28.08156 209.27322 lineto
29.60327 209.27322 31.12396 209.3102 32.64568 209.3102 curveto
37.18709 209.3102 lineto
41.39813 209.3102 lineto
42.8517 209.3102 44.30426 209.34717 45.75783 209.34717 curveto
47.26097 209.34717 48.7641 209.38004 50.26724 209.38004 curveto
51.76418 209.38004 53.26318 209.41702 54.76115 209.41702 curveto
56.30249 209.41702 57.84279 209.454 59.38411 209.454 curveto
63.45682 209.454 lineto
64.98474 209.49097 66.51367 209.49097 68.0416 209.52383 curveto
69.5757 209.52383 71.11082 209.5608 72.64494 209.5608 curveto
74.12329 209.5608 75.60268 209.59778 77.08104 209.59778 curveto
78.42416 209.59778 79.76624 209.63475 81.10936 209.63475 curveto
82.70644 209.63475 84.30249 209.66762 85.89853 209.66762 curveto
87.25095 209.7046 88.60439 209.7046 89.95679 209.74158 curveto
91.53012 209.74158 93.10345 209.77855 94.67679 209.77855 curveto
96.06946 209.77855 97.46213 209.81142 98.8548 209.81142 curveto
100.38272 209.81142 101.91165 209.84839 103.43958 209.84839 curveto
107.80444 209.84839 lineto
109.32306 209.84839 110.84065 209.88536 112.35927 209.88536 curveto
114.45085 209.88536 lineto
116.54141 209.88536 lineto
117.29297 209.88536 118.04558 209.88536 118.79611 209.88536 curveto
119.54767 209.88536 120.30028 209.92233 121.05183 209.92233 curveto
121.83334 209.92233 122.61382 209.88536 123.39532 209.88536 curveto
125.73882 209.88536 lineto
127.77774 209.88536 lineto
129.81772 209.88536 lineto
134.22388 209.88536 lineto
135.74147 209.88536 137.25803 209.84839 138.7756 209.84839 curveto
140.26016 209.84839 141.74368 209.81142 143.22823 209.81142 curveto
144.66426 209.81142 146.10028 209.77855 147.53632 209.77855 curveto
149.13133 209.77855 150.72531 209.74158 152.31929 209.74158 curveto
153.75223 209.7046 155.18517 209.7046 156.61809 209.66762 curveto
158.14807 209.66762 159.67702 209.63475 161.20699 209.63475 curveto
162.59346 209.63475 163.97993 209.59778 165.36642 209.59778 curveto
166.88194 209.59778 168.39746 209.5608 169.91298 209.5608 curveto
171.33868 209.5608 172.76543 209.52383 174.19113 209.52383 curveto
175.68188 209.52383 177.1716 209.49097 178.66234 209.49097 curveto
180.12006 209.454 181.57672 209.454 183.03444 209.41702 curveto
187.61095 209.41702 lineto
189.08 209.41702 190.55011 209.38004 192.01917 209.38004 curveto
193.52127 209.38004 195.02441 209.34717 196.5265 209.34717 curveto
198.01726 209.34717 199.50697 209.3102 200.99771 209.3102 curveto
205.10551 209.3102 lineto
209.81418 209.3102 lineto
211.2182 209.3102 212.62119 209.27322 214.02522 209.27322 curveto
218.515 209.27322 lineto
222.81174 209.27322 lineto
227.43057 209.27322 lineto stroke
newpath 14.88475 192.14157 moveto
16.42917 192.14157 17.97256 192.17444 19.517 192.17444 curveto
23.54842 192.17444 lineto
25.0598 192.17444 26.57016 192.21141 28.08156 192.21141 curveto
29.60327 192.21141 31.12396 192.24838 32.64568 192.24838 curveto
34.15913 192.28535 35.67363 192.28535 37.18709 192.31822 curveto
38.59111 192.35521 39.9941 192.35521 41.39813 192.39218 curveto
42.8517 192.42915 44.30426 192.42915 45.75783 192.46202 curveto
50.26724 192.57294 lineto
51.76418 192.6058 53.26318 192.64279 54.76115 192.67976 curveto
56.30249 192.71674 57.84279 192.78658 59.38411 192.82355 curveto
60.74168 192.86052 62.09926 192.8975 63.45682 192.93037 curveto
64.98474 192.96735 66.51367 193.04129 68.0416 193.07416 curveto
69.5757 193.1481 71.11082 193.18509 72.64494 193.25493 curveto
74.12329 193.2919 75.60268 193.36174 77.08104 193.39871 curveto
78.42416 193.43568 79.76624 193.50964 81.10936 193.54251 curveto
82.70644 193.61646 84.30249 193.65343 85.89853 193.72327 curveto
87.25095 193.76024 88.60439 193.8301 89.95679 193.86707 curveto
91.53012 193.94101 93.10345 193.97388 94.67679 194.04782 curveto
96.06946 194.08481 97.46213 194.11768 98.8548 194.15465 curveto
100.38272 194.19162 101.91165 194.26556 103.43958 194.29843 curveto
104.89418 194.3354 106.34982 194.3354 107.80444 194.37239 curveto
109.32306 194.40936 110.84065 194.40936 112.35927 194.44223 curveto
113.05612 194.44223 113.754 194.4792 114.45085 194.4792 curveto
115.1477 194.4792 115.84456 194.51617 116.54141 194.51617 curveto
117.29297 194.51617 118.04558 194.51617 118.79611 194.51617 curveto
121.05183 194.51617 lineto
123.39532 194.51617 lineto
125.73882 194.51617 lineto
126.4181 194.51617 127.09845 194.4792 127.77774 194.4792 curveto
129.81772 194.4792 lineto
131.28677 194.44223 132.7548 194.44223 134.22388 194.40936 curveto
138.7756 194.29843 lineto
140.26016 194.26556 141.74368 194.19162 143.22823 194.15465 curveto
144.66426 194.11768 146.10028 194.08481 147.53632 194.04782 curveto
149.13133 193.97388 150.72531 193.94101 152.31929 193.86707 curveto
153.75223 193.8301 155.18517 193.76024 156.61809 193.72327 curveto
158.14807 193.65343 159.67702 193.61646 161.20699 193.54251 curveto
162.59346 193.50964 163.97993 193.43568 165.36642 193.39871 curveto
166.88194 193.32887 168.39746 193.2919 169.91298 193.21794 curveto
171.33868 193.18509 172.76543 193.11113 174.19113 193.07416 curveto
175.68188 193.04129 177.1716 192.96735 178.66234 192.93037 curveto
180.12006 192.8975 181.57672 192.82355 183.03444 192.78658 curveto
184.56029 192.75371 186.0851 192.71674 187.61095 192.67976 curveto
189.08 192.64279 190.55011 192.6058 192.01917 192.57294 curveto
196.5265 192.46202 lineto
198.01726 192.42915 199.50697 192.42915 200.99771 192.39218 curveto
202.36664 192.35521 203.7366 192.35521 205.10551 192.31822 curveto
206.67473 192.28535 208.24496 192.28535 209.81418 192.24838 curveto
211.2182 192.24838 212.62119 192.21141 214.02522 192.21141 curveto
215.52216 192.21141 217.01807 192.17444 218.515 192.17444 curveto
222.81174 192.17444 lineto
224.351 192.17444 225.89131 192.14157 227.43057 192.14157 curveto stroke
newpath 14.88475 160.53635 moveto
16.42917 160.53635 17.97256 160.57332 19.517 160.57332 curveto
20.86115 160.61029 22.20427 160.61029 23.54842 160.64316 curveto
28.08156 160.75407 lineto
29.60327 160.78694 31.12396 160.8609 32.64568 160.89787 curveto
34.15913 160.96771 35.67363 161.04166 37.18709 161.1115 curveto
38.59111 161.18546 39.9941 161.29227 41.39813 161.36621 curveto
42.8517 161.47304 44.30426 161.54288 45.75783 161.6538 curveto
47.26097 161.76062 48.7641 161.9044 50.26724 162.01122 curveto
51.76418 162.15501 53.26318 162.26593 54.76115 162.40973 curveto
56.30249 162.55351 57.84279 162.73018 59.38411 162.87808 curveto
63.45682 163.30945 lineto
64.98474 163.4861 66.51367 163.66687 68.0416 163.84764 curveto
72.64494 164.38994 lineto
74.12329 164.56659 75.60268 164.78433 77.08104 164.9651 curveto
78.42416 165.14586 79.76624 165.28966 81.10936 165.46631 curveto
82.70644 165.64708 84.30249 165.86482 85.89853 166.04558 curveto
87.25095 166.22224 88.60439 166.36603 89.95679 166.5468 curveto
94.67679 167.0891 lineto
98.8548 167.52046 lineto
100.38272 167.66426 101.91165 167.77107 103.43958 167.91487 curveto
104.89418 168.02168 106.34982 168.1326 107.80444 168.23943 curveto
109.32306 168.31337 110.84065 168.42018 112.35927 168.49002 curveto
113.05612 168.52701 113.754 168.52701 114.45085 168.56398 curveto
115.1477 168.60095 115.84456 168.60095 116.54141 168.63382 curveto
117.29297 168.63382 118.04558 168.67079 118.79611 168.67079 curveto
121.05183 168.67079 lineto
123.39532 168.67079 lineto
124.17683 168.67079 124.9573 168.63382 125.73882 168.63382 curveto
126.4181 168.60095 127.09845 168.60095 127.77774 168.56398 curveto
128.45808 168.52701 129.13737 168.52701 129.81772 168.49002 curveto
131.28677 168.42018 132.7548 168.34624 134.22388 168.2764 curveto
135.74147 168.16547 137.25803 168.05865 138.7756 167.95184 curveto
140.26016 167.80804 141.74368 167.70123 143.22823 167.55743 curveto
144.66426 167.40955 146.10028 167.23288 147.53632 167.0891 curveto
152.31929 166.5468 lineto
153.75223 166.36603 155.18517 166.22224 156.61809 166.04558 curveto
158.14807 165.86482 159.67702 165.64708 161.20699 165.46631 curveto
162.59346 165.28966 163.97993 165.10889 165.36642 164.92812 curveto
166.88194 164.74736 168.39746 164.53372 169.91298 164.35297 curveto
171.33868 164.1722 172.76543 164.0284 174.19113 163.84764 curveto
175.68188 163.66687 177.1716 163.52309 178.66234 163.34232 curveto
180.12006 163.19852 181.57672 163.02187 183.03444 162.87808 curveto
184.56029 162.73018 186.0851 162.55351 187.61095 162.40973 curveto
189.08 162.26593 190.55011 162.15501 192.01917 162.01122 curveto
193.52127 161.9044 195.02441 161.76062 196.5265 161.6538 curveto
198.01726 161.54288 199.50697 161.47304 200.99771 161.36621 curveto
202.36664 161.29227 203.7366 161.18546 205.10551 161.1115 curveto
206.67473 161.04166 208.24496 160.96771 209.81418 160.89787 curveto
211.2182 160.8609 212.62119 160.78694 214.02522 160.75407 curveto
218.515 160.64316 lineto
219.9469 160.61029 221.3788 160.61029 222.81174 160.57332 curveto
224.351 160.57332 225.89131 160.53635 227.43057 160.53635 curveto stroke
newpath 14.88475 132.02878 moveto
16.42917 132.02878 17.97256 132.06575 19.517 132.06575 curveto
20.86115 132.09862 22.20427 132.17256 23.54842 132.20953 curveto
25.0598 132.27937 26.57016 132.3903 28.08156 132.46014 curveto
29.60327 132.56696 31.12396 132.67789 32.64568 132.7847 curveto
37.18709 133.21608 lineto
38.59111 133.39684 39.9941 133.54063 41.39813 133.72139 curveto
42.8517 133.93503 44.30426 134.1158 45.75783 134.33354 curveto
47.26097 134.54716 48.7641 134.80188 50.26724 135.01552 curveto
51.76418 135.3031 53.26318 135.55782 54.76115 135.8454 curveto
56.30249 136.13298 57.84279 136.45753 59.38411 136.74512 curveto
63.45682 137.60786 lineto
64.98474 137.96939 66.51367 138.28984 68.0416 138.65137 curveto
69.5757 139.0129 71.11082 139.4073 72.64494 139.76883 curveto
74.12329 140.12625 75.60268 140.48778 77.08104 140.84932 curveto
78.42416 141.16977 79.76624 141.49432 81.10936 141.81888 curveto
82.70644 142.21327 84.30249 142.5748 85.89853 142.96921 curveto
89.95679 143.94287 lineto
91.53012 144.26743 93.10345 144.62485 94.67679 144.9494 curveto
96.06946 145.23698 97.46213 145.4917 98.8548 145.77928 curveto
100.38272 146.02989 101.91165 146.31747 103.43958 146.57219 curveto
104.89418 146.74886 106.34982 146.96658 107.80444 147.14735 curveto
109.32306 147.29115 110.84065 147.47191 112.35927 147.6157 curveto
113.05612 147.64857 113.754 147.72252 114.45085 147.75949 curveto
115.1477 147.79236 115.84456 147.82933 116.54141 147.8663 curveto
117.29297 147.90329 118.04558 147.90329 118.79611 147.94026 curveto
119.54767 147.94026 120.30028 147.97313 121.05183 147.97313 curveto
121.83334 147.97313 122.61382 147.94026 123.39532 147.94026 curveto
124.17683 147.90329 124.9573 147.90329 125.73882 147.8663 curveto
126.4181 147.82933 127.09845 147.79236 127.77774 147.75949 curveto
128.45808 147.72252 129.13737 147.64857 129.81772 147.6157 curveto
134.22388 147.18433 lineto
135.74147 146.96658 137.25803 146.78583 138.7756 146.57219 curveto
140.26016 146.31747 141.74368 146.06686 143.22823 145.81627 curveto
144.66426 145.52869 146.10028 145.27397 147.53632 144.98639 curveto
149.13133 144.62485 150.72531 144.3044 152.31929 143.94287 curveto
153.75223 143.61832 155.18517 143.2609 156.61809 142.93634 curveto
158.14807 142.5748 159.67702 142.1804 161.20699 141.81888 curveto
162.59346 141.49432 163.97993 141.1369 165.36642 140.81235 curveto
166.88194 140.4508 168.39746 140.05641 169.91298 139.69489 curveto
171.33868 139.37033 172.76543 139.0129 174.19113 138.68834 curveto
175.68188 138.36378 177.1716 138.00226 178.66234 137.68181 curveto
180.12006 137.35725 181.57672 137.06967 183.03444 136.74512 curveto
184.56029 136.42056 186.0851 136.13298 187.61095 135.80843 curveto
189.08 135.55782 190.55011 135.27023 192.01917 135.01552 curveto
193.52127 134.80188 195.02441 134.54716 196.5265 134.33354 curveto
198.01726 134.1158 199.50697 133.93503 200.99771 133.72139 curveto
202.36664 133.54063 203.7366 133.39684 205.10551 133.21608 curveto
209.81418 132.7847 lineto
211.2182 132.67789 212.62119 132.56696 214.02522 132.46014 curveto
215.52216 132.3903 217.01807 132.27937 218.515 132.20953 curveto
219.9469 132.17256 221.3788 132.09862 222.81174 132.06575 curveto
224.351 132.06575 225.89131 132.02878 227.43057 132.02878 curveto stroke
newpath 14.88475 106.25734 moveto
16.42917 106.29431 17.97256 106.32718 19.517 106.36415 curveto
20.86115 106.43811 22.20427 106.47098 23.54842 106.54492 curveto
25.0598 106.68872 26.57016 106.79553 28.08156 106.93932 curveto
32.64568 107.48161 lineto
34.15913 107.73222 35.67363 107.94997 37.18709 108.20058 curveto
38.59111 108.45117 39.9941 108.73875 41.39813 108.99347 curveto
42.8517 109.31804 44.30426 109.63847 45.75783 109.96304 curveto
47.26097 110.36154 48.7641 110.71896 50.26724 111.11748 curveto
51.76418 111.54884 53.26318 111.98022 54.76115 112.41159 curveto
56.30249 112.87994 57.84279 113.38525 59.38411 113.8495 curveto
63.45682 115.25455 lineto
64.98474 115.79684 66.51367 116.33502 68.0416 116.87321 curveto
69.5757 117.45248 71.11082 118.02765 72.64494 118.60281 curveto
74.12329 119.17798 75.60268 119.72028 77.08104 120.29544 curveto
78.42416 120.79665 79.76624 121.33894 81.10936 121.84016 curveto
82.70644 122.41943 84.30249 123.03157 85.89853 123.60674 curveto
87.25095 124.10796 88.60439 124.5763 89.95679 125.08162 curveto
91.53012 125.58694 93.10345 126.12514 94.67679 126.63045 curveto
96.06946 127.02486 97.46213 127.45622 98.8548 127.85474 curveto
100.38272 128.24913 101.91165 128.64352 103.43958 129.04204 curveto
104.89418 129.32962 106.34982 129.65417 107.80444 129.94176 curveto
109.32306 130.15538 110.84065 130.4101 112.35927 130.62373 curveto
113.05612 130.69768 113.754 130.76752 114.45085 130.84148 curveto
115.1477 130.87845 115.84456 130.94829 116.54141 130.98526 curveto
117.29297 131.02223 118.04558 131.0551 118.79611 131.09207 curveto
119.54767 131.09207 120.30028 131.12906 121.05183 131.12906 curveto
123.39532 131.12906 lineto
124.17683 131.09207 124.9573 131.02223 125.73882 130.98526 curveto
126.4181 130.94829 127.09845 130.87845 127.77774 130.84148 curveto
128.45808 130.76752 129.13737 130.69768 129.81772 130.62373 curveto
131.28677 130.4101 132.7548 130.19235 134.22388 129.97873 curveto
135.74147 129.65417 137.25803 129.3666 138.7756 129.04204 curveto
140.26016 128.6805 141.74368 128.2861 143.22823 127.92458 curveto
144.66426 127.4932 146.10028 127.0988 147.53632 126.66743 curveto
149.13133 126.12514 150.72531 125.61981 152.31929 125.08162 curveto
153.75223 124.5763 155.18517 124.03812 156.61809 123.53279 curveto
158.14807 122.95763 159.67702 122.41943 161.20699 121.84016 curveto
162.59346 121.30197 163.97993 120.79665 165.36642 120.25847 curveto
166.88194 119.6833 168.39746 119.10814 169.91298 118.52887 curveto
171.33868 117.99068 172.76543 117.45248 174.19113 116.91019 curveto
175.68188 116.372 177.1716 115.82971 178.66234 115.29152 curveto
180.12006 114.7862 181.57672 114.31784 183.03444 113.81664 curveto
184.56029 113.34828 186.0851 112.84296 187.61095 112.37462 curveto
189.08 111.94324 190.55011 111.54884 192.01917 111.11748 curveto
193.52127 110.71896 195.02441 110.36154 196.5265 109.96304 curveto
198.01726 109.63847 199.50697 109.31804 200.99771 108.99347 curveto
202.36664 108.73875 203.7366 108.45117 205.10551 108.20058 curveto
206.67473 107.94997 208.24496 107.73222 209.81418 107.48161 curveto
211.2182 107.30086 212.62119 107.15706 214.02522 106.9763 curveto
215.52216 106.8325 217.01807 106.7257 218.515 106.5819 curveto
219.9469 106.50795 221.3788 106.43811 222.81174 106.36415 curveto
224.351 106.32718 225.89131 106.29431 227.43057 106.25734 curveto stroke
newpath 14.88475 82.78656 moveto
19.517 82.89749 lineto
20.86115 83.0043 22.20427 83.07414 23.54842 83.18507 curveto
25.0598 83.36583 26.57016 83.57947 28.08156 83.76024 curveto
29.60327 84.01083 31.12396 84.26555 32.64568 84.51616 curveto
34.15913 84.84071 35.67363 85.19814 37.18709 85.5227 curveto
38.59111 85.9212 39.9941 86.27863 41.39813 86.67714 curveto
42.8517 87.14137 44.30426 87.57686 45.75783 88.04109 curveto
47.26097 88.58339 48.7641 89.15855 50.26724 89.70085 curveto
51.76418 90.30888 53.26318 90.92102 54.76115 91.53316 curveto
56.30249 92.21924 57.84279 92.90123 59.38411 93.58731 curveto
60.74168 94.23232 62.09926 94.88142 63.45682 95.53055 curveto
68.0416 97.79832 lineto
69.5757 98.59123 71.11082 99.417 72.64494 100.20992 curveto
74.12329 101.0028 75.60268 101.75874 77.08104 102.54753 curveto
78.42416 103.23363 79.76624 103.95258 81.10936 104.63867 curveto
82.70644 105.46443 84.30249 106.25734 85.89853 107.08311 curveto
87.25095 107.73222 88.60439 108.4142 89.95679 109.06332 curveto
91.53012 109.78227 93.10345 110.46835 94.67679 111.18732 curveto
96.06946 111.72961 97.46213 112.30478 98.8548 112.84296 curveto
100.38272 113.34828 101.91165 113.88647 103.43958 114.3918 curveto
104.89418 114.7862 106.34982 115.1847 107.80444 115.5791 curveto
109.32306 115.86668 110.84065 116.19124 112.35927 116.47882 curveto
113.05612 116.58563 113.754 116.65958 114.45085 116.7664 curveto
115.1477 116.84035 115.84456 116.91019 116.54141 116.98415 curveto
117.29297 117.01701 118.04558 117.09096 118.79611 117.12793 curveto
119.54767 117.12793 120.30028 117.1649 121.05183 117.1649 curveto
121.83334 117.1649 122.61382 117.12793 123.39532 117.12793 curveto
124.17683 117.09096 124.9573 117.01701 125.73882 116.98415 curveto
126.4181 116.91019 127.09845 116.84035 127.77774 116.7664 curveto
128.45808 116.69656 129.13737 116.58563 129.81772 116.5158 curveto
134.22388 115.65305 lineto
135.74147 115.25455 137.25803 114.82317 138.7756 114.42877 curveto
140.26016 113.92345 141.74368 113.41812 143.22823 112.91692 curveto
144.66426 112.33765 146.10028 111.79945 147.53632 111.22429 curveto
149.13133 110.50534 150.72531 109.78227 152.31929 109.06332 curveto
153.75223 108.38133 155.18517 107.69525 156.61809 107.01328 curveto
158.14807 106.22037 159.67702 105.42746 161.20699 104.63867 curveto
162.59346 103.9156 163.97993 103.19666 165.36642 102.47769 curveto
166.88194 101.6848 168.39746 100.85902 169.91298 100.06612 curveto
171.33868 99.34717 172.76543 98.59123 174.19113 97.86816 curveto
178.66234 95.60039 lineto
180.12006 94.91841 181.57672 94.19945 183.03444 93.51337 curveto
184.56029 92.83139 186.0851 92.18227 187.61095 91.50029 curveto
189.08 90.88815 190.55011 90.30888 192.01917 89.70085 curveto
193.52127 89.15855 195.02441 88.62036 196.5265 88.07806 curveto
198.01726 87.60973 199.50697 87.1085 200.99771 86.64015 curveto
202.36664 86.27863 203.7366 85.88423 205.10551 85.5227 curveto
206.67473 85.16527 208.24496 84.84071 209.81418 84.47919 curveto
211.2182 84.22858 212.62119 84.01083 214.02522 83.76024 curveto
218.515 83.21794 lineto
222.81174 82.89749 lineto
227.43057 82.78656 lineto stroke
newpath 14.88475 61.36993 moveto
16.42917 61.40692 17.97256 61.48087 19.517 61.51373 curveto
20.86115 61.65752 22.20427 61.76845 23.54842 61.91223 curveto
25.0598 62.16284 26.57016 62.38058 28.08156 62.6312 curveto
29.60327 62.99272 31.12396 63.31317 32.64568 63.6747 curveto
34.15913 64.10608 35.67363 64.57442 37.18709 65.0058 curveto
38.59111 65.51112 39.9941 66.01233 41.39813 66.51765 curveto
42.8517 67.12979 44.30426 67.70496 45.75783 68.3171 curveto
47.26097 69.03604 48.7641 69.75911 50.26724 70.47807 curveto
51.76418 71.27097 53.26318 72.09674 54.76115 72.88965 curveto
59.38411 75.5888 lineto
60.74168 76.41869 62.09926 77.28143 63.45682 78.1072 curveto
64.98474 79.11784 66.51367 80.0874 68.0416 81.09805 curveto
69.5757 82.14156 71.11082 83.1481 72.64494 84.1916 curveto
74.12329 85.19814 75.60268 86.17181 77.08104 87.17834 curveto
81.10936 89.8775 lineto
82.70644 90.92102 84.30249 91.93166 85.89853 92.97517 curveto
87.25095 93.80095 88.60439 94.59384 89.95679 95.42372 curveto
91.53012 96.32344 93.10345 97.18619 94.67679 98.0859 curveto
96.06946 98.7679 97.46213 99.45398 98.8548 100.13596 curveto
100.38272 100.78506 101.91165 101.43419 103.43958 102.0792 curveto
104.89418 102.58452 106.34982 103.05286 107.80444 103.55818 curveto
109.32306 103.9156 110.84065 104.31412 112.35927 104.67154 curveto
113.05612 104.78246 113.754 104.92625 114.45085 105.03307 curveto
115.1477 105.1029 115.84456 105.21384 116.54141 105.28368 curveto
117.29297 105.35762 118.04558 105.39459 118.79611 105.46443 curveto
119.54767 105.50142 120.30028 105.50142 121.05183 105.53839 curveto
121.83334 105.50142 122.61382 105.50142 123.39532 105.46443 curveto
124.17683 105.39459 124.9573 105.35762 125.73882 105.28368 curveto
126.4181 105.21384 127.09845 105.1029 127.77774 105.03307 curveto
128.45808 104.92625 129.13737 104.78246 129.81772 104.67154 curveto
131.28677 104.31412 132.7548 103.98955 134.22388 103.62802 curveto
135.74147 103.12682 137.25803 102.62149 138.7756 102.11617 curveto
140.26016 101.50403 141.74368 100.85902 143.22823 100.24689 curveto
144.66426 99.52382 146.10028 98.84184 147.53632 98.12288 curveto
149.13133 97.22316 150.72531 96.35631 152.31929 95.45659 curveto
153.75223 94.59384 155.18517 93.69412 156.61809 92.83139 curveto
158.14807 91.85771 159.67702 90.85118 161.20699 89.8775 curveto
162.59346 88.94492 163.97993 88.00822 165.36642 87.07153 curveto
166.88194 86.065 168.39746 85.02148 169.91298 84.01083 curveto
171.33868 83.04128 172.76543 82.10458 174.19113 81.13092 curveto
175.68188 80.16135 177.1716 79.18768 178.66234 78.21812 curveto
183.03444 75.51897 lineto
184.56029 74.61513 186.0851 73.7524 187.61095 72.85268 curveto
189.08 72.05977 190.55011 71.30383 192.01917 70.51505 curveto
193.52127 69.79198 195.02441 69.07303 196.5265 68.35406 curveto
198.01726 67.74193 199.50697 67.09282 200.99771 66.48068 curveto
202.36664 65.97946 203.7366 65.51112 205.10551 65.0058 curveto
206.67473 64.53745 208.24496 64.10608 209.81418 63.63773 curveto
211.2182 63.31317 212.62119 62.99272 214.02522 62.66817 curveto
215.52216 62.41345 217.01807 62.19981 218.515 61.9451 curveto
222.81174 61.51373 lineto
224.351 61.48087 225.89131 61.40692 227.43057 61.36993 curveto stroke
newpath 14.88475 41.7199 moveto
16.42917 41.78973 17.97256 41.8267 19.517 41.89655 curveto
20.86115 42.07732 22.20427 42.2211 23.54842 42.40187 curveto
25.0598 42.68945 26.57016 43.014 28.08156 43.30159 curveto
32.64568 44.5957 lineto
34.15913 45.138 35.67363 45.71317 37.18709 46.25136 curveto
38.59111 46.90047 39.9941 47.5126 41.39813 48.16173 curveto
45.75783 50.4295 lineto
50.26724 53.12868 lineto
51.76418 54.13521 53.26318 55.10887 54.76115 56.11542 curveto
56.30249 57.23288 57.84279 58.3832 59.38411 59.50066 curveto
63.45682 62.6312 lineto
64.98474 63.85547 66.51367 65.11261 68.0416 66.33688 curveto
69.5757 67.59814 71.11082 68.85939 72.64494 70.11653 curveto
74.12329 71.3408 75.60268 72.5281 77.08104 73.7524 curveto
78.42416 74.83287 79.76624 75.95033 81.10936 77.02672 curveto
82.70644 78.25099 84.30249 79.51224 85.89853 80.73651 curveto
87.25095 81.70609 88.60439 82.71672 89.95679 83.68628 curveto
91.53012 84.7298 93.10345 85.81029 94.67679 86.85379 curveto
96.06946 87.68367 97.46213 88.47658 98.8548 89.30234 curveto
103.43958 91.57013 lineto
104.89418 92.1453 106.34982 92.75743 107.80444 93.3326 curveto
109.32306 93.76808 110.84065 94.19945 112.35927 94.63083 curveto
114.45085 95.0622 lineto
115.1477 95.169 115.84456 95.27994 116.54141 95.38675 curveto
117.29297 95.45659 118.04558 95.53055 118.79611 95.60039 curveto
119.54767 95.63736 120.30028 95.63736 121.05183 95.67433 curveto
121.83334 95.63736 122.61382 95.63736 123.39532 95.60039 curveto
124.17683 95.53055 124.9573 95.45659 125.73882 95.38675 curveto
126.4181 95.27994 127.09845 95.206 127.77774 95.09917 curveto
129.81772 94.6678 lineto
131.28677 94.23232 132.7548 93.83792 134.22388 93.40654 curveto
135.74147 92.83139 137.25803 92.21924 138.7756 91.64407 curveto
140.26016 90.88815 141.74368 90.16508 143.22823 89.40916 curveto
144.66426 88.58339 146.10028 87.72064 147.53632 86.89076 curveto
149.13133 85.84726 150.72531 84.76677 152.31929 83.72325 curveto
156.61809 80.59273 lineto
158.14807 79.40543 159.67702 78.21812 161.20699 77.02672 curveto
162.59346 75.91336 163.97993 74.76303 165.36642 73.64557 curveto
166.88194 72.38432 168.39746 71.16005 169.91298 69.90291 curveto
171.33868 68.7156 172.76543 67.56117 174.19113 66.37387 curveto
175.68188 65.18657 177.1716 63.96228 178.66234 62.77498 curveto
180.12006 61.65752 181.57672 60.54417 183.03444 59.42671 curveto
184.56029 58.31335 186.0851 57.19589 187.61095 56.07843 curveto
189.08 55.10887 190.55011 54.13521 192.01917 53.16565 curveto
196.5265 50.46649 lineto
198.01726 49.67358 199.50697 48.91765 200.99771 48.12476 curveto
205.10551 46.28833 lineto
209.81418 44.56285 lineto
211.2182 44.16434 212.62119 43.73297 214.02522 43.33856 curveto
215.52216 43.05098 217.01807 42.72643 218.515 42.43884 curveto
222.81174 41.89655 lineto
224.351 41.8267 225.89131 41.78973 227.43057 41.7199 curveto stroke
newpath 14.88475 23.93501 moveto
16.42917 24.00897 17.97256 24.07881 19.517 24.15276 curveto
20.86115 24.33353 22.20427 24.54715 23.54842 24.72792 curveto
25.0598 25.08945 26.57016 25.414 28.08156 25.77144 curveto
29.60327 26.27675 31.12396 26.81494 32.64568 27.32027 curveto
34.15913 27.96938 35.67363 28.65135 37.18709 29.30048 curveto
41.39813 31.56825 lineto
42.8517 32.46797 44.30426 33.40468 45.75783 34.3044 curveto
47.26097 35.38077 48.7641 36.49823 50.26724 37.57872 curveto
51.76418 38.803 53.26318 39.9903 54.76115 41.21457 curveto
56.30249 42.58264 57.84279 43.91373 59.38411 45.2818 curveto
60.74168 46.54305 62.09926 47.83717 63.45682 49.09842 curveto
64.98474 50.5733 66.51367 52.01122 68.0416 53.4902 curveto
69.5757 54.99796 71.11082 56.47694 72.64494 57.9888 curveto
74.12329 59.38974 75.60268 60.83176 77.08104 62.2368 curveto
78.42416 63.49394 79.76624 64.75519 81.10936 66.01233 curveto
82.70644 67.45435 84.30249 68.85939 85.89853 70.2973 curveto
87.25095 71.41476 88.60439 72.5651 89.95679 73.68254 curveto
94.67679 77.24445 lineto
96.06946 78.18115 97.46213 79.11784 98.8548 80.05043 curveto
100.38272 80.95015 101.91165 81.817 103.43958 82.71672 curveto
104.89418 83.3987 106.34982 84.04782 107.80444 84.7298 curveto
109.32306 85.23512 110.84065 85.77742 112.35927 86.27863 curveto
113.05612 86.4594 113.754 86.60318 114.45085 86.78395 curveto
115.1477 86.92773 115.84456 87.03456 116.54141 87.17834 curveto
117.29297 87.2523 118.04558 87.32214 118.79611 87.39609 curveto
119.54767 87.43306 120.30028 87.46593 121.05183 87.5029 curveto
121.83334 87.46593 122.61382 87.46593 123.39532 87.43306 curveto
124.17683 87.35912 124.9573 87.2523 125.73882 87.17834 curveto
126.4181 87.07153 127.09845 86.92773 127.77774 86.82092 curveto
128.45808 86.64015 129.13737 86.49637 129.81772 86.3156 curveto
131.28677 85.81029 132.7548 85.34193 134.22388 84.84071 curveto
135.74147 84.15463 137.25803 83.43568 138.7756 82.7537 curveto
140.26016 81.88684 141.74368 81.06108 143.22823 80.19421 curveto
144.66426 79.22466 146.10028 78.28796 147.53632 77.3184 curveto
149.13133 76.127 150.72531 74.90683 152.31929 73.71541 curveto
153.75223 72.5281 155.18517 71.30383 156.61809 70.11653 curveto
161.20699 66.01233 lineto
162.59346 64.71822 163.97993 63.4241 165.36642 62.12587 curveto
166.88194 60.65099 168.39746 59.21307 169.91298 57.73409 curveto
171.33868 56.33316 172.76543 54.96509 174.19113 53.56004 curveto
175.68188 52.12213 177.1716 50.71709 178.66234 49.27507 curveto
180.12006 47.90701 181.57672 46.57591 183.03444 45.20786 curveto
184.56029 43.87675 186.0851 42.50868 187.61095 41.1776 curveto
192.01917 37.61569 lineto
193.52127 36.5352 195.02441 35.41774 196.5265 34.33727 curveto
198.01726 33.40468 199.50697 32.46797 200.99771 31.53128 curveto
202.36664 30.77536 203.7366 30.0564 205.10551 29.30048 curveto
206.67473 28.61438 208.24496 27.9324 209.81418 27.2463 curveto
211.2182 26.78207 212.62119 26.31374 214.02522 25.84538 curveto
215.52216 25.48386 217.01807 25.12231 218.515 24.7649 curveto
219.9469 24.54715 221.3788 24.3664 222.81174 24.15276 curveto
224.351 24.07881 225.89131 24.00897 227.43057 23.93501 curveto stroke
 0 setgray 0.5
 0 dtransform exch truncate exch idtransform pop setlinewidth
newpath 28.16827 0 moveto
28.16827 3 lineto stroke
newpath 28.16827 242.31636 moveto
28.16827 239.31636 lineto stroke
newpath 54.73637 0 moveto
54.73637 3 lineto stroke
newpath 54.73637 242.31636 moveto
54.73637 239.31636 lineto stroke
newpath 81.30551 0 moveto
81.30551 3 lineto stroke
newpath 81.30551 242.31636 moveto
81.30551 239.31636 lineto stroke
newpath 107.87361 0 moveto
107.87361 3 lineto stroke
newpath 107.87361 242.31636 moveto
107.87361 239.31636 lineto stroke
newpath 134.44171 0 moveto
134.44171 3 lineto stroke
newpath 134.44171 242.31636 moveto
134.44171 239.31636 lineto stroke
newpath 161.00981 0 moveto
161.00981 3 lineto stroke
newpath 161.00981 242.31636 moveto
161.00981 239.31636 lineto stroke
newpath 187.57791 0 moveto
187.57791 3 lineto stroke
newpath 187.57791 242.31636 moveto
187.57791 239.31636 lineto stroke
newpath 214.14703 0 moveto
214.14703 3 lineto stroke
newpath 214.14703 242.31636 moveto
214.14703 239.31636 lineto stroke
 0 0.5 dtransform truncate idtransform setlinewidth pop
newpath 0 215.50142 moveto
3 215.50142 lineto stroke
newpath 242.31636 215.50142 moveto
239.31636 215.50142 lineto stroke
newpath 0 191.92383 moveto
3 191.92383 lineto stroke
newpath 242.31636 191.92383 moveto
239.31636 191.92383 lineto stroke
newpath 0 168.34624 moveto
3 168.34624 lineto stroke
newpath 242.31636 168.34624 moveto
239.31636 168.34624 lineto stroke
newpath 0 144.73578 moveto
3 144.73578 lineto stroke
newpath 242.31636 144.73578 moveto
239.31636 144.73578 lineto stroke
newpath 0 121.15819 moveto
3 121.15819 lineto stroke
newpath 242.31636 121.15819 moveto
239.31636 121.15819 lineto stroke
newpath 0 97.5806 moveto
3 97.5806 lineto stroke
newpath 242.31636 97.5806 moveto
239.31636 97.5806 lineto stroke
newpath 0 73.97012 moveto
3 73.97012 lineto stroke
newpath 242.31636 73.97012 moveto
239.31636 73.97012 lineto stroke
newpath 0 50.39253 moveto
3 50.39253 lineto stroke
newpath 242.31636 50.39253 moveto
239.31636 50.39253 lineto stroke
newpath 0 26.78207 moveto
3 26.78207 lineto stroke
newpath 242.31636 26.78207 moveto
239.31636 26.78207 lineto stroke
 0.5 0 dtransform exch truncate exch idtransform pop setlinewidth
newpath 41.45284 0 moveto
41.45284 5 lineto stroke
newpath 41.45284 242.31636 moveto
41.45284 237.31636 lineto stroke
newpath 94.58904 0 moveto
94.58904 5 lineto stroke
newpath 94.58904 242.31636 moveto
94.58904 237.31636 lineto stroke
newpath 147.72627 0 moveto
147.72627 5 lineto stroke
newpath 147.72627 242.31636 moveto
147.72627 237.31636 lineto stroke
newpath 200.86247 0 moveto
200.86247 5 lineto stroke
newpath 200.86247 242.31636 moveto
200.86247 237.31636 lineto stroke
 0 0.5 dtransform truncate idtransform setlinewidth pop
newpath 0 203.73111 moveto
5 203.73111 lineto stroke
newpath 242.31636 203.73111 moveto
237.31636 203.73111 lineto stroke
newpath 0 156.54306 moveto
5 156.54306 lineto stroke
newpath 242.31636 156.54306 moveto
237.31636 156.54306 lineto stroke
newpath 0 109.3509 moveto
5 109.3509 lineto stroke
newpath 242.31636 109.3509 moveto
237.31636 109.3509 lineto stroke
newpath 0 62.16284 moveto
5 62.16284 lineto stroke
newpath 242.31636 62.16284 moveto
237.31636 62.16284 lineto stroke
newpath 0 15.01176 moveto
5 15.01176 lineto stroke
newpath 242.31636 15.01176 moveto
237.31636 15.01176 lineto stroke
 0.5 0 dtransform exch truncate exch idtransform pop setlinewidth
newpath 14.88475 0 moveto
14.88475 7 lineto stroke
4.81105 -11.4169 moveto
(\000) cmsy10 9.96265 fshow
13.75536 -7.4943 moveto
(1) cmr7 6.97385 fshow
 0 0.3985 dtransform truncate idtransform setlinewidth pop 0 setlinecap
newpath 13.75536 -8.9262 moveto
17.72655 -8.9262 lineto stroke
13.75536 -14.8524 moveto
(2) cmr7 6.97385 fshow
18.92204 -11.4169 moveto
(\031) cmmi10 9.96265 fshow
 0.5 0 dtransform exch truncate exch idtransform pop setlinewidth
 1 setlinecap
newpath 14.88475 242.31636 moveto
14.88475 235.31636 lineto stroke
newpath 68.02094 0 moveto
68.02094 7 lineto stroke
57.94724 -11.4169 moveto
(\000) cmsy10 9.96265 fshow
66.89154 -7.4943 moveto
(1) cmr7 6.97385 fshow
 0 0.3985 dtransform truncate idtransform setlinewidth pop 0 setlinecap
newpath 66.89154 -8.9262 moveto
70.86273 -8.9262 lineto stroke
66.89154 -14.8524 moveto
(4) cmr7 6.97385 fshow
72.05823 -11.4169 moveto
(\031) cmmi10 9.96265 fshow
 0.5 0 dtransform exch truncate exch idtransform pop setlinewidth
 1 setlinecap
newpath 68.02094 242.31636 moveto
68.02094 235.31636 lineto stroke
newpath 121.15714 0 moveto
121.15714 7 lineto stroke
118.66649 -11.4169 moveto
(0) cmr10 9.96265 fshow
newpath 121.15714 242.31636 moveto
121.15714 235.31636 lineto stroke
newpath 174.29437 0 moveto
174.29437 7 lineto stroke
169.29051 -7.4943 moveto
(1) cmr7 6.97385 fshow
 0 0.3985 dtransform truncate idtransform setlinewidth pop 0 setlinecap
newpath 169.29051 -8.9262 moveto
173.26181 -8.9262 lineto stroke
169.29051 -14.8524 moveto
(4) cmr7 6.97385 fshow
174.45732 -11.4169 moveto
(\031) cmmi10 9.96265 fshow
 0.5 0 dtransform exch truncate exch idtransform pop setlinewidth
 1 setlinecap
newpath 174.29437 242.31636 moveto
174.29437 235.31636 lineto stroke
newpath 227.43057 0 moveto
227.43057 7 lineto stroke
222.42671 -7.4943 moveto
(1) cmr7 6.97385 fshow
 0 0.3985 dtransform truncate idtransform setlinewidth pop 0 setlinecap
newpath 222.42671 -8.9262 moveto
226.39801 -8.9262 lineto stroke
222.42671 -14.8524 moveto
(2) cmr7 6.97385 fshow
227.59352 -11.4169 moveto
(\031) cmmi10 9.96265 fshow
 0.5 0 dtransform exch truncate exch idtransform pop setlinewidth
 1 setlinecap
newpath 227.43057 242.31636 moveto
227.43057 235.31636 lineto stroke
 0 0.5 dtransform truncate idtransform setlinewidth pop
newpath 0 38.58525 moveto
7 38.58525 lineto stroke
-20.7114 35.37505 moveto
(0) cmr10 9.96265 fshow
-15.7301 35.37505 moveto
(:) cmmi10 9.96265 fshow
-12.96269 35.37505 moveto
(92) cmr10 9.96265 fshow
newpath 242.31636 38.58525 moveto
235.31636 38.58525 lineto stroke
newpath 0 85.77742 moveto
7 85.77742 lineto stroke
-20.7114 82.56721 moveto
(0) cmr10 9.96265 fshow
-15.7301 82.56721 moveto
(:) cmmi10 9.96265 fshow
-12.96269 82.56721 moveto
(94) cmr10 9.96265 fshow
newpath 242.31636 85.77742 moveto
235.31636 85.77742 lineto stroke
newpath 0 132.96547 moveto
7 132.96547 lineto stroke
-20.7114 129.75526 moveto
(0) cmr10 9.96265 fshow
-15.7301 129.75526 moveto
(:) cmmi10 9.96265 fshow
-12.96269 129.75526 moveto
(96) cmr10 9.96265 fshow
newpath 242.31636 132.96547 moveto
235.31636 132.96547 lineto stroke
newpath 0 180.11655 moveto
7 180.11655 lineto stroke
-20.7114 176.90634 moveto
(0) cmr10 9.96265 fshow
-15.7301 176.90634 moveto
(:) cmmi10 9.96265 fshow
-12.96269 176.90634 moveto
(98) cmr10 9.96265 fshow
newpath 242.31636 180.11655 moveto
235.31636 180.11655 lineto stroke
newpath 0 227.30872 moveto
7 227.30872 lineto stroke
-20.7114 224.09851 moveto
(1) cmr10 9.96265 fshow
-15.7301 224.09851 moveto
(:) cmmi10 9.96265 fshow
-12.96269 224.09851 moveto
(00) cmr10 9.96265 fshow
newpath 242.31636 227.30872 moveto
235.31636 227.30872 lineto stroke
201.32578 218.78833 moveto
(\024) cmmi10 9.96265 fshow
209.83318 218.78833 moveto
(=) cmr10 9.96265 fshow
220.34927 218.78833 moveto
(0) cmr10 9.96265 fshow
199.94489 198.75633 moveto
(\024) cmmi10 9.96265 fshow
208.45229 198.75633 moveto
(=) cmr10 9.96265 fshow
220.16388 202.67894 moveto
(1) cmr7 6.97385 fshow
 0 0.3985 dtransform truncate idtransform setlinewidth pop 0 setlinecap
newpath 220.16388 201.24704 moveto
224.13509 201.24704 lineto stroke
220.16388 195.32083 moveto
(8) cmr7 6.97385 fshow
199.94489 181.62468 moveto
(\024) cmmi10 9.96265 fshow
208.45229 181.62468 moveto
(=) cmr10 9.96265 fshow
220.16388 185.54729 moveto
(1) cmr7 6.97385 fshow
newpath 220.16388 184.11539 moveto
224.13509 184.11539 lineto stroke
220.16388 178.18918 moveto
(4) cmr7 6.97385 fshow
199.94489 150.01945 moveto
(\024) cmmi10 9.96265 fshow
208.45229 150.01945 moveto
(=) cmr10 9.96265 fshow
220.16388 153.94206 moveto
(1) cmr7 6.97385 fshow
newpath 220.16388 152.51016 moveto
224.13509 152.51016 lineto stroke
220.16388 146.58395 moveto
(2) cmr7 6.97385 fshow
199.94489 121.51189 moveto
(\024) cmmi10 9.96265 fshow
208.45229 121.51189 moveto
(=) cmr10 9.96265 fshow
220.16388 125.4345 moveto
(3) cmr7 6.97385 fshow
newpath 220.16388 124.0026 moveto
224.13509 124.0026 lineto stroke
220.16388 118.07639 moveto
(4) cmr7 6.97385 fshow
201.32578 97.73695 moveto
(\024) cmmi10 9.96265 fshow
209.83318 97.73695 moveto
(=) cmr10 9.96265 fshow
220.34927 97.73695 moveto
(1) cmr10 9.96265 fshow
199.94489 72.26967 moveto
(\024) cmmi10 9.96265 fshow
208.45229 72.26967 moveto
(=) cmr10 9.96265 fshow
220.16388 76.19228 moveto
(5) cmr7 6.97385 fshow
newpath 220.16388 74.76038 moveto
224.13509 74.76038 lineto stroke
220.16388 68.83417 moveto
(4) cmr7 6.97385 fshow
199.94489 50.85304 moveto
(\024) cmmi10 9.96265 fshow
208.45229 50.85304 moveto
(=) cmr10 9.96265 fshow
220.16388 54.77565 moveto
(3) cmr7 6.97385 fshow
newpath 220.16388 53.34375 moveto
224.13509 53.34375 lineto stroke
220.16388 47.41754 moveto
(2) cmr7 6.97385 fshow
199.94489 31.203 moveto
(\024) cmmi10 9.96265 fshow
208.45229 31.203 moveto
(=) cmr10 9.96265 fshow
220.16388 35.12561 moveto
(7) cmr7 6.97385 fshow
newpath 220.16388 33.69371 moveto
224.13509 33.69371 lineto stroke
220.16388 27.7675 moveto
(4) cmr7 6.97385 fshow
201.32578 15.41463 moveto
(\024) cmmi10 9.96265 fshow
209.83318 15.41463 moveto
(=) cmr10 9.96265 fshow
220.34927 15.41463 moveto
(2) cmr10 9.96265 fshow
 0 0.5 dtransform truncate idtransform setlinewidth pop
newpath 0 0 moveto
80.77089 0 161.54547 0 242.31636 0 curveto
242.31636 80.77089 242.31636 161.54547 242.31636 242.31636 curveto
161.54547 242.31636 80.77089 242.31636 0 242.31636 curveto
0 161.54547 0 80.77089 0 0 curveto closepath stroke
108.51898 -26.7709 moveto
(\030) cmmi10 9.96265 fshow
gsave [0 1 -1 0 -28.2021 36.39888 ] concat 0 0 moveto
(\025) cmmi10 9.96265 fshow grestore
gsave [0 1 -1 0 -28.2021 42.21048 ] concat 0 0 moveto
(\() cmr10 9.96265 fshow grestore
gsave [0 1 -1 0 -28.2021 46.08478 ] concat 0 0 moveto
(\030) cmmi10 9.96265 fshow grestore
gsave [0 1 -1 0 -28.2021 50.90189 ] concat 0 0 moveto
(\)) cmr10 9.96265 fshow grestore
gsave [0 1 -1 0 -28.2021 57.54358 ] concat 0 0 moveto
(=) cmr10 9.96265 fshow grestore
gsave [0 1 -1 0 -28.2021 68.05959 ] concat 0 0 moveto
(tanh) cmr10 9.96265 fshow grestore
gsave [0 1 -1 0 -30.87941 90.84088 ] concat 0 0 moveto
(1) cmr5 4.98132 fshow grestore
 0.3387 0 dtransform exch truncate exch idtransform pop setlinewidth
gsave newpath -29.9456 90.84088 moveto
-29.9456 94.23099 lineto
[0 1 -1 0 0 0] concat stroke grestore
gsave [0 1 -1 0 -25.8016 90.84088 ] concat 0 0 moveto
(2) cmr5 4.98132 fshow grestore
gsave [0 1 -1 0 -28.2021 95.42648 ] concat 0 0 moveto
(b) cmmi10 9.96265 fshow grestore
gsave [0 1 -1 0 -26.7077 99.70209 ] concat 0 0 moveto
(0) cmr7 6.97385 fshow grestore
gsave [0 1 -1 0 -28.2021 104.17148 ] concat 0 0 moveto
(=) cmmi10 9.96265 fshow grestore
gsave [0 1 -1 0 -28.2021 109.15288 ] concat 0 0 moveto
(tanh) cmr10 9.96265 fshow grestore
gsave [0 1 -1 0 -30.87941 131.93408 ] concat 0 0 moveto
(1) cmr5 4.98132 fshow grestore
gsave newpath -29.9456 131.93408 moveto
-29.9456 135.32417 lineto
[0 1 -1 0 0 0] concat stroke grestore
gsave [0 1 -1 0 -25.8016 131.93408 ] concat 0 0 moveto
(2) cmr5 4.98132 fshow grestore
gsave [0 1 -1 0 -28.2021 138.18008 ] concat 0 0 moveto
(\() cmr10 9.96265 fshow grestore
gsave [0 1 -1 0 -28.2021 142.05447 ] concat 0 0 moveto
(b) cmmi10 9.96265 fshow grestore
gsave [0 1 -1 0 -26.7077 146.33008 ] concat 0 0 moveto
(0) cmr7 6.97385 fshow grestore
gsave [0 1 -1 0 -28.2021 153.01338 ] concat 0 0 moveto
(+) cmr10 9.96265 fshow grestore
gsave [0 1 -1 0 -28.2021 162.97598 ] concat 0 0 moveto
(\003) cmr10 9.96265 fshow grestore
gsave [0 1 -1 0 -28.2021 171.55489 ] concat 0 0 moveto
(\() cmr10 9.96265 fshow grestore
gsave [0 1 -1 0 -28.2021 175.42918 ] concat 0 0 moveto
(\030) cmmi10 9.96265 fshow grestore
gsave [0 1 -1 0 -28.2021 180.24628 ] concat 0 0 moveto
(\)\)) cmr10 9.96265 fshow grestore
showpage
%%EOF

